Asymptotic completeness for the massless spin-boson model

We consider generalized versions of the massless spin-boson model. Building on the recent work in 'Approach to ground state and time-independent photon bound for massless spin-boson models' (arXiv:1109.5582, Annales H. Poincare, 2012) and 'Propagation bounds and soft photon bounds for the massless spin-boson model' (submitted to arXiv jointly with the present paper), we prove asymptotic completeness.

==> scalesonaxis.eps_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'scalesonaxis.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{1441.46pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.46904611)%
    \put(0,0){\includegraphics[width=\unitlength]{scalesonaxis.eps}}%
    \put(-0.00017839,0.07214293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.13161561,0.07348786){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r(\ep)$}}}%
    \put(0.30857873,0.07058461){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$tv_1$}}}%
    \put(0.57750328,0.06768136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$tv_2$}}}%
    \put(0.72910687,0.0690263){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t v_3$}}}%
    \put(0.94523815,0.06815128){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.36200931,0.45217953){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\supp  \theta_t^{(2)}$}}}%
    \put(0.12447235,0.27440621){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\supp  \theta_t^{(1)}$}}}%
  \end{picture}%
\endgroup

